ProbNum: Probabilistic Numerics in Python

Probabilistic numerical methods (PNMs) solve numerical problems via probabilistic inference. They have been developed for linear algebra, optimization, integration and differential equation simulation. PNMs naturally incorporate prior information about a problem and quantify uncertainty due to finite computational resources as well as stochastic input. In this paper, we present ProbNum: a Python library providing state-of-the-art probabilistic numerical solvers. ProbNum enables custom composition of PNMs for specific problem classes via a modular design as well as wrappers for off-the-shelf use. Tutorials, documentation, developer guides and benchmarks are available online at www.probnum.org.

==> figures/compositionality.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,50) -- (150,65) -- (130,80) -- (140,65) -- cycle ;
%Rounded Rect [id:dp5680890313552169] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (0,10) .. controls (0,4.48) and (4.48,0) .. (10,0) -- (110,0) .. controls (115.52,0) and (120,4.48) .. (120,10) -- (120,40) .. controls (120,45.52) and (115.52,50) .. (110,50) -- (10,50) .. controls (4.48,50) and (0,45.52) .. (0,40) -- cycle ;

%Image [id:dp9493657742975925] 
\draw (60,95) node  {\includegraphics[width=90pt,height=37.5pt]{figures/linsys_belief_x.png}};

%Rounded Rect [id:dp5791843858861789] 
\draw  [fill={rgb, 255:red, 255; green, 131; blue, 146 }  ,fill opacity=1 ] (160,18) .. controls (160,13.58) and (163.58,10) .. (168,10) -- (492,10) .. controls (496.42,10) and (500,13.58) .. (500,18) -- (500,42) .. controls (500,46.42) and (496.42,50) .. (492,50) -- (168,50) .. controls (163.58,50) and (160,46.42) .. (160,42) -- cycle ;

%Rounded Rect [id:dp4129151088955807] 
\draw  [fill={rgb, 255:red, 166; green, 207; blue, 255 }  ,fill opacity=1 ] (160,68.1) .. controls (160,63.75) and (163.53,60.21) .. (167.89,60.21) -- (191.55,60.21) .. controls (195.91,60.21) and (199.44,63.75) .. (199.44,68.1) -- (199.44,100.9) .. controls (199.44,105.25) and (195.91,108.79) .. (191.55,108.79) -- (167.89,108.79) .. controls (163.53,108.79) and (160,105.25) .. (160,100.9) -- cycle ;

%Rounded Rect [id:dp167309705432368] 
\draw  [fill={rgb, 255:red, 166; green, 207; blue, 255 }  ,fill opacity=1 ] (205.09,69.88) .. controls (205.09,64.59) and (209.38,60.3) .. (214.67,60.3) -- (309.91,60.3) .. controls (315.2,60.3) and (319.49,64.59) .. (319.49,69.88) -- (319.49,98.62) .. controls (319.49,103.91) and (315.2,108.2) .. (309.91,108.2) -- (214.67,108.2) .. controls (209.38,108.2) and (205.09,103.91) .. (205.09,98.62) -- cycle ;

%Rounded Rect [id:dp06836598723875853] 
\draw  [fill={rgb, 255:red, 166; green, 207; blue, 255 }  ,fill opacity=1 ] (416.58,69.58) .. controls (416.58,64.29) and (420.87,60) .. (426.17,60) -- (490.42,60) .. controls (495.71,60) and (500,64.29) .. (500,69.58) -- (500,98.33) .. controls (500,103.62) and (495.71,107.91) .. (490.42,107.91) -- (426.17,107.91) .. controls (420.87,107.91) and (416.58,103.62) .. (416.58,98.33) -- cycle ;

%Rounded Rect [id:dp11498509381999211] 
\draw  [fill={rgb, 255:red, 166; green, 207; blue, 255 }  ,fill opacity=1 ] (325.14,69.71) .. controls (325.14,64.35) and (329.49,60) .. (334.85,60) -- (401.23,60) .. controls (406.6,60) and (410.94,64.35) .. (410.94,69.71) -- (410.94,98.86) .. controls (410.94,104.22) and (406.6,108.57) .. (401.23,108.57) -- (334.85,108.57) .. controls (329.49,108.57) and (325.14,104.22) .. (325.14,98.86) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511,50) -- (531,65) -- (511,80) -- (521,65) -- cycle ;
%Image [id:dp35614734196775344] 
\draw (600,65) node  {\includegraphics[width=90pt,height=37.5pt]{figures/linsys_posterior_belief_x.png}};

% Text Node
\draw (330,30) node  [font=\LARGE] [align=left] {ProbabilisticLinearSolver};
% Text Node
\draw (179.72,84.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{26.18pt}\setlength\topsep{0pt}
\begin{center}
{\small policy}\\{\small $\displaystyle s$}
\end{center}

\end{minipage}};
% Text Node
\draw (262.29,84.25) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{76.38pt}\setlength\topsep{0pt}
\begin{center}
{\small information op}\\{\small $\displaystyle s\ \mapsto s^{\top }( Ax_{k} -b)$}
\end{center}

\end{minipage}};
% Text Node
\draw (458.29,83.95) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{53.23pt}\setlength\topsep{0pt}
\begin{center}
{\small stopping crit}\\{\small $\displaystyle \operatorname{tr}(\operatorname{Cov}(x))$}
\end{center}

\end{minipage}};
% Text Node
\draw (368.04,84.29) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{55.25pt}\setlength\topsep{0pt}
\begin{center}
{\small belief update}\\{\small $\displaystyle x_{k} \ \mapsto x_{k+1}$}
\end{center}

\end{minipage}};
% Text Node
\draw (60,25) node  [font=\huge] [align=left] {$\displaystyle Ax=b$};


\end{tikzpicture}

